DeltaScience: Benchmarking AI Agents on Real Scientific Problems

AI agents are moving from static recall toward autonomous scientific workflows, yet most benchmarks test isolated QA or code snippets and cannot verify whether deliverables pass scientific acceptance. We introduce DeltaScience, an open evaluation platform for large models and AI agents in real scientific scenarios, dedicated to connecting frontier scientific discovery with real-world industrial R&D and testing AI scientific capability on problems that truly matter, turning capability gains into retestable scientific increments ($\delta$). DeltaScience uses a three-layer decoupled governance architecture: the non-profit DeltaScience Benchmark sets acceptance standards and versioned releases; Playground runs open task submissions, authoring competitions, and incentives; and Bohrium provides isolated sandboxes and compute infrastructure. DeltaScience v1.0 comprises 65 private tasks across 7 discipline groups, 35 subfields, and 4 task types (44.6% cross-group). Eleven versioned Model + Harness configurations run five isolated trials per task (3,575 runs), yielding six findings: (1) GPT-6.2 Astra + Codex leads at 61.3 (95% CI [51.3, 70.6]), ahead of GPT-6.2 Sol + Codex (56.0), Qwen4-Max + Qoder (44.0), Kimi K3.1 Pro + Kimi Code (40.5), and HY4 + DSH (38.3), with 45/55 pairs separated; (2) reliability lags ceiling--even #1 drops from pass@5 = 60.0% to pass^5 = 49.2%, and 61.1% of cells never pass; (3) task difficulty explains 52.3% of variance, while swapping the harness on HY4 (+11.0, [+6.7, +15.4]) outweighs swapping models; (4) inter-agent correlation averages 0.60, while Best-of-11 Oracle (69.6, +8.4) shows complementarity alongside 6 unsolved tasks; (5) runtime correlates negatively with accuracy ($\rho = -0.56$); and (6) Qwen4-Max + Qoder (41.8) leads GPT-6.2 (34.5--36.4) on Tool-Use & Planning.

==> generated/fig_contrasts_en.tex <==
\begin{tikzpicture}[x=3.0mm,y=-8.0mm]
\fill[PKCoral!5](-4,-0.55)rectangle(0,3.55);
\fill[PKTeal!5](0,-0.55)rectangle(22,3.55);
\foreach \t/\lbl in {5/{$+5$},10/{$+10$},15/{$+15$},20/{$+20$}}{\draw[PKRule,densely dashed,line width=0.45pt](\t,-0.55)--(\t,3.55);\node[pknote,anchor=north]at(\t,3.75){\lbl};}
\draw[PKInk!70,line width=0.8pt](0,-0.55)--(0,3.55);
\draw[PKMuted!65,line width=0.6pt](-4,3.55)--(22,3.55);
\node[pknote,anchor=north]at(0,3.75){0};
\node[pknote,anchor=north]at(9,4.85){Paired score difference (0--100, with 95\% CI); positive favors first entrant};
\foreach \i/\name/\v/\lo/\hi/\lbl/\col/\issig in {
 0/{HY4: DSH $-$ CodeBuddy}/11.0/6.7/15.4/{$+11.0$}/PKTeal/1,
 1/{DSH: HY4 $-$ DeepSeek V4.1 Flash 1017}/6.0/1.5/10.5/{$+6.0$}/PKAccent/1,
 2/{CodeBuddy: HY4 $-$ HY4 Flash}/5.1/0.7/9.7/{$+5.1$}/PKAccent/1,
 3/{GPT-6.2: Astra $-$ Sol}/5.2/0.0/10.5/{$+5.2$}/PKSlate/1}{
  \node[anchor=east,font=\footnotesize,text=PKInk]at(-4.8,\i){\name};
  \fill[\col!28,rounded corners=1pt](0,\i-0.22)rectangle(\v,\i+0.22);
  \draw[\col,line width=1.1pt](\lo,\i)--(\hi,\i);
  \draw[\col,line width=0.9pt](\lo,\i-0.14)--(\lo,\i+0.14);
  \draw[\col,line width=0.9pt](\hi,\i-0.14)--(\hi,\i+0.14);
  \ifnum\issig=0\fill[white,draw=\col,line width=1.0pt](\v,\i)circle[radius=2.0pt];\else\fill[\col,draw=white,line width=0.5pt](\v,\i)circle[radius=2.1pt];\fi
  \node[font=\scriptsize\bfseries,text=\col,anchor=west]at(22.8,\i){\lbl};}
\end{tikzpicture}


==> generated/fig_contrasts_zh.tex <==
\begin{tikzpicture}[x=3.0mm,y=-8.0mm]
\fill[PKCoral!5](-4,-0.55)rectangle(0,3.55);
\fill[PKTeal!5](0,-0.55)rectangle(22,3.55);
\foreach \t/\lbl in {5/{$+5$},10/{$+10$},15/{$+15$},20/{$+20$}}{\draw[PKRule,densely dashed,line width=0.45pt](\t,-0.55)--(\t,3.55);\node[pknote,anchor=north]at(\t,3.75){\lbl};}
\draw[PKInk!70,line width=0.8pt](0,-0.55)--(0,3.55);
\draw[PKMuted!65,line width=0.6pt](-4,3.55)--(22,3.55);
\node[pknote,anchor=north]at(0,3.75){0};
\node[pknote,anchor=north]at(9,4.85){同题配对分差（百分制，95\% 置信区间）；正值表示前者更高};
\foreach \i/\name/\v/\lo/\hi/\lbl/\col/\issig in {
 0/{HY4：DSH $-$ CodeBuddy}/11.0/6.7/15.4/{$+11.0$}/PKTeal/1,
 1/{DSH：HY4 $-$ DeepSeek V4.1 Flash 1017}/6.0/1.5/10.5/{$+6.0$}/PKAccent/1,
 2/{CodeBuddy：HY4 $-$ HY4 Flash}/5.1/0.7/9.7/{$+5.1$}/PKAccent/1,
 3/{GPT-6.2：Astra $-$ Sol}/5.2/0.0/10.5/{$+5.2$}/PKSlate/1}{
  \node[anchor=east,font=\footnotesize,text=PKInk]at(-4.8,\i){\name};
  \fill[\col!28,rounded corners=1pt](0,\i-0.22)rectangle(\v,\i+0.22);
  \draw[\col,line width=1.1pt](\lo,\i)--(\hi,\i);
  \draw[\col,line width=0.9pt](\lo,\i-0.14)--(\lo,\i+0.14);
  \draw[\col,line width=0.9pt](\hi,\i-0.14)--(\hi,\i+0.14);
  \ifnum\issig=0\fill[white,draw=\col,line width=1.0pt](\v,\i)circle[radius=2.0pt];\else\fill[\col,draw=white,line width=0.5pt](\v,\i)circle[radius=2.1pt];\fi
  \node[font=\scriptsize\bfseries,text=\col,anchor=west]at(22.8,\i){\lbl};}
\end{tikzpicture}


==> generated/fig_difficulty_en.tex <==
\begin{tikzpicture}[x=1.72mm,y=0.48mm]
\foreach \y in {20,40,60,80,100}{\draw[PKRule,densely dashed,line width=0.45pt](0,\y)--(66,\y);\node[pknote,anchor=east]at(-1,\y){\y};}
\draw[PKMuted!70,line width=0.65pt](0,0)--(66,0);
\draw[PKMuted!70,line width=0.65pt](0,0)--(0,104);
\node[pknote,anchor=east]at(-1,0){0};
\foreach \x in {1,15,30,45,65}{\node[pknote,anchor=north]at(\x,-3){\x};}
\fill[PKCoral!12](0.5,0)rectangle(6.5,100);
\node[font=\tiny,text=PKCoral,anchor=north]at(3.5,98){6 zero};
\draw[PKTeal!65,line width=0.8pt] plot coordinates {(1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,3.0) (8,20.0) (9,11.4) (10,40.0) (11,40.0) (12,22.1) (13,60.0) (14,27.8) (15,27.8) (16,71.4) (17,79.8) (18,80.0) (19,96.8) (20,21.6) (21,26.9) (22,99.8) (23,55.0) (24,100.0) (25,90.7) (26,66.5) (27,100.0) (28,100.0) (29,80.0) (30,80.0) (31,47.6) (32,98.2) (33,100.0) (34,100.0) (35,61.3) (36,100.0) (37,100.0) (38,40.9) (39,89.5) (40,100.0) (41,60.0) (42,57.5) (43,95.0) (44,100.0) (45,100.0) (46,61.5) (47,100.0) (48,60.0) (49,100.0) (50,100.0) (51,64.0) (52,96.2) (53,100.0) (54,100.0) (55,100.0) (56,100.0) (57,100.0) (58,98.3) (59,96.0) (60,100.0) (61,100.0) (62,100.0) (63,100.0) (64,100.0) (65,100.0)};
\draw[PKAccent,line width=1.25pt] plot coordinates {(1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,0.6) (8,1.8) (9,3.6) (10,3.6) (11,9.1) (12,12.7) (13,12.7) (14,12.9) (15,13.9) (16,14.5) (17,15.7) (18,16.3) (19,17.1) (20,18.4) (21,19.0) (22,19.5) (23,19.8) (24,20.4) (25,20.6) (26,21.4) (27,23.6) (28,23.6) (29,27.3) (30,27.3) (31,30.4) (32,32.1) (33,34.5) (34,38.2) (35,39.4) (36,39.6) (37,40.3) (38,40.3) (39,41.7) (40,42.0) (41,44.3) (42,45.2) (43,45.5) (44,45.5) (45,47.3) (46,48.1) (47,48.4) (48,48.9) (49,50.0) (50,54.2) (51,56.9) (52,57.2) (53,58.2) (54,61.2) (55,62.0) (56,63.6) (57,64.2) (58,71.5) (59,72.0) (60,72.8) (61,72.8) (62,75.9) (63,76.1) (64,87.3) (65,98.2)};
\draw[PKAccent,line width=1.25pt](10,94)--(15,94) node[right=1.5mm,font=\scriptsize,text=PKInk]{11-entrant task mean (median 34.5)};
\draw[PKTeal!80,line width=0.9pt](10,84)--(15,84) node[right=1.5mm,font=\scriptsize,text=PKTeal]{Best-of-11 Oracle (mean 69.6)};
\node[pknote,anchor=north]at(33,-12){All 65 tasks (sorted by 11-entrant mean score)};
\node[pknote,rotate=90,anchor=south]at(-7,50){Score (0--100)};
\end{tikzpicture}


==> generated/fig_difficulty_zh.tex <==
\begin{tikzpicture}[x=1.72mm,y=0.48mm]
\foreach \y in {20,40,60,80,100}{\draw[PKRule,densely dashed,line width=0.45pt](0,\y)--(66,\y);\node[pknote,anchor=east]at(-1,\y){\y};}
\draw[PKMuted!70,line width=0.65pt](0,0)--(66,0);
\draw[PKMuted!70,line width=0.65pt](0,0)--(0,104);
\node[pknote,anchor=east]at(-1,0){0};
\foreach \x in {1,15,30,45,65}{\node[pknote,anchor=north]at(\x,-3){\x};}
\fill[PKCoral!12](0.5,0)rectangle(6.5,100);
\node[font=\tiny,text=PKCoral,anchor=north]at(3.5,98){6 题全零};
\draw[PKTeal!65,line width=0.8pt] plot coordinates {(1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,3.0) (8,20.0) (9,11.4) (10,40.0) (11,40.0) (12,22.1) (13,60.0) (14,27.8) (15,27.8) (16,71.4) (17,79.8) (18,80.0) (19,96.8) (20,21.6) (21,26.9) (22,99.8) (23,55.0) (24,100.0) (25,90.7) (26,66.5) (27,100.0) (28,100.0) (29,80.0) (30,80.0) (31,47.6) (32,98.2) (33,100.0) (34,100.0) (35,61.3) (36,100.0) (37,100.0) (38,40.9) (39,89.5) (40,100.0) (41,60.0) (42,57.5) (43,95.0) (44,100.0) (45,100.0) (46,61.5) (47,100.0) (48,60.0) (49,100.0) (50,100.0) (51,64.0) (52,96.2) (53,100.0) (54,100.0) (55,100.0) (56,100.0) (57,100.0) (58,98.3) (59,96.0) (60,100.0) (61,100.0) (62,100.0) (63,100.0) (64,100.0) (65,100.0)};
\draw[PKAccent,line width=1.25pt] plot coordinates {(1,0.0) (2,0.0) (3,0.0) (4,0.0) (5,0.0) (6,0.0) (7,0.6) (8,1.8) (9,3.6) (10,3.6) (11,9.1) (12,12.7) (13,12.7) (14,12.9) (15,13.9) (16,14.5) (17,15.7) (18,16.3) (19,17.1) (20,18.4) (21,19.0) (22,19.5) (23,19.8) (24,20.4) (25,20.6) (26,21.4) (27,23.6) (28,23.6) (29,27.3) (30,27.3) (31,30.4) (32,32.1) (33,34.5) (34,38.2) (35,39.4) (36,39.6) (37,40.3) (38,40.3) (39,41.7) (40,42.0) (41,44.3) (42,45.2) (43,45.5) (44,45.5) (45,47.3) (46,48.1) (47,48.4) (48,48.9) (49,50.0) (50,54.2) (51,56.9) (52,57.2) (53,58.2) (54,61.2) (55,62.0) (56,63.6) (57,64.2) (58,71.5) (59,72.0) (60,72.8) (61,72.8) (62,75.9) (63,76.1) (64,87.3) (65,98.2)};
\draw[PKAccent,line width=1.25pt](10,94)--(15,94) node[right=1.5mm,font=\scriptsize,text=PKInk]{11 组逐题均分（中位数 34.5）};
\draw[PKTeal!80,line width=0.9pt](10,84)--(15,84) node[right=1.5mm,font=\scriptsize,text=PKTeal]{11 组联合上限（Oracle 均分 69.6）};
\node[pknote,anchor=north]at(33,-12){全部 65 道题（按 11 组均分升序排列）};
\node[pknote,rotate=90,anchor=south]at(-7,50){得分（百分制）};
\end{tikzpicture}


==> generated/fig_pareto_en.tex <==
\begin{tikzpicture}[x=1.08mm,y=0.68mm]
\fill[PKTeal!6](0,50)rectangle(30,72);
\node[font=\tiny,text=PKTeal,anchor=north west]at(1.5,70.5){High-efficiency Pareto zone};
\foreach \y in {20,40,60}{\draw[PKRule,densely dashed,line width=0.45pt](0,\y)--(108,\y);\node[pknote,anchor=east]at(-1.5,\y){\y};}
\foreach \x/\t in {0/0,20/60,40/120,60/180,80/240,100/300}{\draw[PKRule,densely dashed,line width=0.45pt](\x,12)--(\x,72);\node[pknote,anchor=north]at(\x,10.5){\t};}
\draw[PKMuted!70,line width=0.65pt](0,12)--(108,12);
\draw[PKMuted!70,line width=0.65pt](0,12)--(0,72);
\node[pknote,anchor=north]at(54,3.5){Median solving time (minutes)};
\node[pknote,rotate=90,anchor=south]at(-9,42){Mean score};
\node[fill=PKPaper,draw=PKRule,rounded corners=2pt,inner xsep=5pt,inner ysep=2pt,font=\scriptsize,text=PKMuted,anchor=north east]at(107,70.5){Spearman $\rho = -0.56$: longer runtime does not raise score};
  \fill[PKAccent,draw=white,line width=0.5pt](14.0,61.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above right=1.5pt]at(14.0,61.3){GPT-6.2 Astra};
  \fill[PKAccent,draw=white,line width=0.5pt](11.7,56.0)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below right=1.5pt]at(11.7,56.0){GPT-6.2 Sol};
  \fill[PKBlue,draw=white,line width=0.5pt](58.6,44.0)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above=1.5pt]at(58.6,44.0){Qwen4-Max};
  \fill[PKBlue,draw=white,line width=0.5pt](50.0,40.5)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below left=1.5pt]at(50.0,40.5){Kimi K3.1 Pro};
  \fill[PKBlue,draw=white,line width=0.5pt](49.2,38.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above left=1.5pt]at(49.2,38.3){HY4 (DSH)};
  \fill[PKSlate,draw=white,line width=0.5pt](63.6,32.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,right=1.5pt]at(63.6,32.3){DeepSeek V4.1 Flash 1017};
  \fill[PKSlate,draw=white,line width=0.5pt](57.3,27.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,right=1.5pt]at(57.3,27.3){HY4 (CodeBuddy)};
  \fill[PKCoral,draw=white,line width=0.5pt](100.0,23.9)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above left=1.5pt]at(100.0,23.9){GLM 5.3};
  \fill[PKSlate,draw=white,line width=0.5pt](38.0,22.2)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below=1.5pt]at(38.0,22.2){HY4 Flash};
  \fill[PKSlate,draw=white,line width=0.5pt](52.9,20.5)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below=1.5pt]at(52.9,20.5){MiMo V2.6 Pro};
  \fill[PKCoral,draw=white,line width=0.5pt](100.0,19.8)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below left=1.5pt]at(100.0,19.8){Doubao Seed 2.1};
\end{tikzpicture}


==> generated/fig_pareto_zh.tex <==
\begin{tikzpicture}[x=1.08mm,y=0.68mm]
\fill[PKTeal!6](0,50)rectangle(30,72);
\node[font=\tiny,text=PKTeal,anchor=north west]at(1.5,70.5){高效高分帕累托区};
\foreach \y in {20,40,60}{\draw[PKRule,densely dashed,line width=0.45pt](0,\y)--(108,\y);\node[pknote,anchor=east]at(-1.5,\y){\y};}
\foreach \x/\t in {0/0,20/60,40/120,60/180,80/240,100/300}{\draw[PKRule,densely dashed,line width=0.45pt](\x,12)--(\x,72);\node[pknote,anchor=north]at(\x,10.5){\t};}
\draw[PKMuted!70,line width=0.65pt](0,12)--(108,12);
\draw[PKMuted!70,line width=0.65pt](0,12)--(0,72);
\node[pknote,anchor=north]at(54,3.5){中位作答用时（分钟）};
\node[pknote,rotate=90,anchor=south]at(-9,42){科学评测均分};
\node[fill=PKPaper,draw=PKRule,rounded corners=2pt,inner xsep=5pt,inner ysep=2pt,font=\scriptsize,text=PKMuted,anchor=north east]at(107,70.5){Spearman $\rho = -0.56$：耗时更长并不带来更高得分};
  \fill[PKAccent,draw=white,line width=0.5pt](14.0,61.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above right=1.5pt]at(14.0,61.3){GPT-6.2 Astra};
  \fill[PKAccent,draw=white,line width=0.5pt](11.7,56.0)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below right=1.5pt]at(11.7,56.0){GPT-6.2 Sol};
  \fill[PKBlue,draw=white,line width=0.5pt](58.6,44.0)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above=1.5pt]at(58.6,44.0){Qwen4-Max};
  \fill[PKBlue,draw=white,line width=0.5pt](50.0,40.5)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below left=1.5pt]at(50.0,40.5){Kimi K3.1 Pro};
  \fill[PKBlue,draw=white,line width=0.5pt](49.2,38.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above left=1.5pt]at(49.2,38.3){HY4 (DSH)};
  \fill[PKSlate,draw=white,line width=0.5pt](63.6,32.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,right=1.5pt]at(63.6,32.3){DeepSeek V4.1 Flash 1017};
  \fill[PKSlate,draw=white,line width=0.5pt](57.3,27.3)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,right=1.5pt]at(57.3,27.3){HY4 (CodeBuddy)};
  \fill[PKCoral,draw=white,line width=0.5pt](100.0,23.9)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,above left=1.5pt]at(100.0,23.9){GLM 5.3};
  \fill[PKSlate,draw=white,line width=0.5pt](38.0,22.2)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below=1.5pt]at(38.0,22.2){HY4 Flash};
  \fill[PKSlate,draw=white,line width=0.5pt](52.9,20.5)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below=1.5pt]at(52.9,20.5){MiMo V2.6 Pro};
  \fill[PKCoral,draw=white,line width=0.5pt](100.0,19.8)circle[radius=2.6pt];
  \node[font=\tiny,text=PKInk,below left=1.5pt]at(100.0,19.8){Doubao Seed 2.1};
\end{tikzpicture}


==> generated/fig_rank_en.tex <==
\begin{tikzpicture}[x=1.06mm,y=-6.0mm]
\foreach \i in {0,2,4,6,8,10}{\fill[PKPaper](0,\i-0.48)rectangle(80,\i+0.48);}
\foreach \t in {20,40,60,80}{\draw[PKRule,densely dashed,line width=0.45pt](\t,-0.6)--(\t,10.6);\node[pknote,anchor=north]at(\t,10.8){\t};}
\draw[PKMuted!65,line width=0.65pt](0,-0.6)--(0,10.6);
\draw[PKMuted!65,line width=0.65pt](0,10.6)--(80,10.6);
\node[pknote,anchor=north]at(0,10.8){0};
\node[pknote,anchor=north]at(40,12.0){Mean scientific score (0--100, with 95\% task-bootstrap CI)};
\fill[PKAccent!82,rounded corners=0.8pt](32,-1.25)rectangle(35.5,-0.95);
\node[font=\scriptsize,text=PKMuted,anchor=west]at(36.2,-1.1){Tier 1};
\fill[PKBlue!72,rounded corners=0.8pt](50,-1.25)rectangle(53.5,-0.95);
\node[font=\scriptsize,text=PKMuted,anchor=west]at(54.2,-1.1){Tier 2};
\fill[PKSlate!50,rounded corners=0.8pt](68,-1.25)rectangle(71.5,-0.95);
\node[font=\scriptsize,text=PKMuted,anchor=west]at(72.2,-1.1){Other entrants};
\foreach \i/\name/\v/\lo/\hi/\col in {
 0/{1. \modellogo{gpt}GPT-6.2 Astra + Codex}/61.3/51.3/70.6/PKAccent!82,
 1/{2. \modellogo{gpt}GPT-6.2 Sol + Codex}/56.0/46.8/65.1/PKAccent!82,
 2/{3. \modellogo{qwen}Qwen4-Max + Qoder}/44.0/35.1/52.8/PKBlue!72,
 3/{4. \modellogo{kimi}Kimi K3.1 Pro + Kimi Code}/40.5/32.1/48.8/PKBlue!72,
 4/{5. \modellogo{hy4}HY4 + DSH}/38.3/30.0/46.9/PKBlue!72,
 5/{6. \modellogo{deepseek}DeepSeek V4.1 Flash 1017 + DSH}/32.3/25.1/39.9/PKSlate!50,
 6/{7. \modellogo{hy4}HY4 + CodeBuddy}/27.3/20.5/34.8/PKSlate!50,
 7/{8. \modellogo{glm}GLM 5.3 + ZCode}/23.9/17.5/30.5/PKSlate!50,
 8/{9. \modellogo{hy4}HY4 Flash + CodeBuddy}/22.2/16.5/28.4/PKSlate!50,
 9/{10. \modellogo{mimo}MiMo V2.6 Pro + MiMo Code}/20.5/14.2/27.1/PKSlate!50,
 10/{11. \modellogo{doubao}Doubao Seed 2.1 Pro + TRAE}/19.8/14.1/26.1/PKSlate!50}{
  \node[anchor=east,font=\footnotesize,text=PKInk]at(-1.8,\i){\name};
  \fill[\col,rounded corners=1pt](0,\i-0.27)rectangle(\v,\i+0.27);
  \draw[PKInk!85,line width=0.8pt](\lo,\i)--(\hi,\i);
  \draw[PKInk!85,line width=0.8pt](\lo,\i-0.14)--(\lo,\i+0.14);
  \draw[PKInk!85,line width=0.8pt](\hi,\i-0.14)--(\hi,\i+0.14);
  \fill[PKInk,draw=white,line width=0.5pt](\v,\i)circle[radius=1.7pt];
  \node[font=\scriptsize\bfseries,text=PKInk,anchor=west]at(\hi+1.4,\i){\v};}
\end{tikzpicture}


==> generated/fig_rank_zh.tex <==
\begin{tikzpicture}[x=1.06mm,y=-6.0mm]
\foreach \i in {0,2,4,6,8,10}{\fill[PKPaper](0,\i-0.48)rectangle(80,\i+0.48);}
\foreach \t in {20,40,60,80}{\draw[PKRule,densely dashed,line width=0.45pt](\t,-0.6)--(\t,10.6);\node[pknote,anchor=north]at(\t,10.8){\t};}
\draw[PKMuted!65,line width=0.65pt](0,-0.6)--(0,10.6);
\draw[PKMuted!65,line width=0.65pt](0,10.6)--(80,10.6);
\node[pknote,anchor=north]at(0,10.8){0};
\node[pknote,anchor=north]at(40,12.0){科学评测均分（百分制，误差线为 95\% 按题重采样置信区间）};
\fill[PKAccent!82,rounded corners=0.8pt](32,-1.25)rectangle(35.5,-0.95);
\node[font=\scriptsize,text=PKMuted,anchor=west]at(36.2,-1.1){第一梯队};
\fill[PKBlue!72,rounded corners=0.8pt](50,-1.25)rectangle(53.5,-0.95);
\node[font=\scriptsize,text=PKMuted,anchor=west]at(54.2,-1.1){第二梯队};
\fill[PKSlate!50,rounded corners=0.8pt](68,-1.25)rectangle(71.5,-0.95);
\node[font=\scriptsize,text=PKMuted,anchor=west]at(72.2,-1.1){其余组合};
\foreach \i/\name/\v/\lo/\hi/\col in {
 0/{1. \modellogo{gpt}GPT-6.2 Astra + Codex}/61.3/51.3/70.6/PKAccent!82,
 1/{2. \modellogo{gpt}GPT-6.2 Sol + Codex}/56.0/46.8/65.1/PKAccent!82,
 2/{3. \modellogo{qwen}Qwen4-Max + Qoder}/44.0/35.1/52.8/PKBlue!72,
 3/{4. \modellogo{kimi}Kimi K3.1 Pro + Kimi Code}/40.5/32.1/48.8/PKBlue!72,
 4/{5. \modellogo{hy4}HY4 + DSH}/38.3/30.0/46.9/PKBlue!72,
 5/{6. \modellogo{deepseek}DeepSeek V4.1 Flash 1017 + DSH}/32.3/25.1/39.9/PKSlate!50,
 6/{7. \modellogo{hy4}HY4 + CodeBuddy}/27.3/20.5/34.8/PKSlate!50,
 7/{8. \modellogo{glm}GLM 5.3 + ZCode}/23.9/17.5/30.5/PKSlate!50,
 8/{9. \modellogo{hy4}HY4 Flash + CodeBuddy}/22.2/16.5/28.4/PKSlate!50,
 9/{10. \modellogo{mimo}MiMo V2.6 Pro + MiMo Code}/20.5/14.2/27.1/PKSlate!50,
 10/{11. \modellogo{doubao}Doubao Seed 2.1 Pro + TRAE}/19.8/14.1/26.1/PKSlate!50}{
  \node[anchor=east,font=\footnotesize,text=PKInk]at(-1.8,\i){\name};
  \fill[\col,rounded corners=1pt](0,\i-0.27)rectangle(\v,\i+0.27);
  \draw[PKInk!85,line width=0.8pt](\lo,\i)--(\hi,\i);
  \draw[PKInk!85,line width=0.8pt](\lo,\i-0.14)--(\lo,\i+0.14);
  \draw[PKInk!85,line width=0.8pt](\hi,\i-0.14)--(\hi,\i+0.14);
  \fill[PKInk,draw=white,line width=0.5pt](\v,\i)circle[radius=1.7pt];
  \node[font=\scriptsize\bfseries,text=PKInk,anchor=west]at(\hi+1.4,\i){\v};}
\end{tikzpicture}


==> generated/fig_stability_en.tex <==
\begin{tikzpicture}[x=18mm,y=0.52mm]
\foreach \y in {20,40,60,80}{\draw[PKRule,densely dashed,line width=0.45pt](-0.1,\y)--(6.1,\y);\node[pknote,anchor=east]at(-0.18,\y){\y\%};}
\draw[PKMuted!65,line width=0.65pt](-0.1,0)--(6.1,0);
\node[pknote,anchor=east]at(-0.18,0){0\%};
\node[fill=PKPaper,draw=PKRule,rounded corners=2pt,inner xsep=5pt,inner ysep=2.5pt,font=\scriptsize,text=PKMuted,anchor=north east]at(6.05,78){Median within-task SD 4.0 pts};
\foreach \i/\pct/\col in {
  0/61.1/PKCoral!80,
  1/9.8/PKSlate!52,
  2/6.7/PKSlate!52,
  3/5.2/PKSlate!52,
  4/3.4/PKSlate!52,
  5/13.8/PKTeal!82}{
  \fill[\col,rounded corners=1.5pt](\i+0.18,0)rectangle(\i+0.82,\pct);
  \node[font=\scriptsize\bfseries,text=PKInk,anchor=south]at(\i+0.5,\pct+1.2){\pct\%};
  \node[pknote,anchor=north]at(\i+0.5,-2.5){\i/5};}
\node[pknote,anchor=north]at(3,-12.5){Passed trials across 5 runs (share of task--configuration cells)};
\end{tikzpicture}


==> generated/fig_stability_zh.tex <==
\begin{tikzpicture}[x=18mm,y=0.52mm]
\foreach \y in {20,40,60,80}{\draw[PKRule,densely dashed,line width=0.45pt](-0.1,\y)--(6.1,\y);\node[pknote,anchor=east]at(-0.18,\y){\y\%};}
\draw[PKMuted!65,line width=0.65pt](-0.1,0)--(6.1,0);
\node[pknote,anchor=east]at(-0.18,0){0\%};
\node[fill=PKPaper,draw=PKRule,rounded corners=2pt,inner xsep=5pt,inner ysep=2.5pt,font=\scriptsize,text=PKMuted,anchor=north east]at(6.05,78){组内中位标准差 4.0 分 · 过线通过占比};
\foreach \i/\pct/\col in {
  0/61.1/PKCoral!80,
  1/9.8/PKSlate!52,
  2/6.7/PKSlate!52,
  3/5.2/PKSlate!52,
  4/3.4/PKSlate!52,
  5/13.8/PKTeal!82}{
  \fill[\col,rounded corners=1.5pt](\i+0.18,0)rectangle(\i+0.82,\pct);
  \node[font=\scriptsize\bfseries,text=PKInk,anchor=south]at(\i+0.5,\pct+1.2){\pct\%};
  \node[pknote,anchor=north]at(\i+0.5,-2.5){\i/5};}
\node[pknote,anchor=north]at(3,-12.5){五轮中的通过验收次数（纵轴为“题目 $\times$ 组合”单元占比）};
\end{tikzpicture}

